Adaptive Cross-Packet HARQ

In this work, we investigate a coding strategy devised to increase the throughput in hybrid ARQ (HARQ) transmission over block fading channel. In our approach, the transmitter jointly encodes a variable number of bits for each round of HARQ. The parameters (rates) of this joint coding can vary and may be based on the negative acknowledgment (NACK) provided by the receiver or, on the past (outdated) information about the channel states. These new degrees of freedom allow us to improve the match between the codebook and the channel states experienced by the receiver. The results indicate that significant gains can be obtained using the proposed coding strategy, particularly notable when the conventional HARQ fails to offer throughput improvement even if the number of transmission rounds is increased. The new cross-packet HARQ is also implemented using turbo codes where we show that the theoretically predicted throughput gains materialize in practice, and we discuss the implementation challenges.

==> figures/Enc_model_1.tex <==





% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{LHCblue}{RGB}{10, 150, 255}

% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]

\tikzstyle{form1} = [draw,  thick, minimum width=2.4cm, text width=2cm,
  text centered,  minimum height=1.5cm]


\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.4cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm] 
  
    \tikzstyle{form5} = [draw, minimum width=.8cm, text width=.8cm,
text centered,  minimum height=1.2cm]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=yellow!40, 
text centered,  minimum height=0.6cm]
  
 







\begin{tikzpicture}

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(enc2)[form1] { ENC2};    %channel 2
    
    \path (enc2.north)+(0,1.5)  node[form1](enc1) {ENC1}; %channel 1
     
     \path (enc2.south)+(0,-1.5)  node[form1](enc3) {ENC3}; %channel 3
     
     \path(enc2.east)+(-3.6,0) node[form5](inter1){$\Pi$};    %interleaver 1
     
      \path(enc3.east)+(-3.6,0) node[form5](inter2){$\Pi$};    %interleaver2   
              
 %%%%%%%%%%%%% flesh %%%%%%%%%%%%%%%%%
                
      \draw [draw,->,>=latex] (-4.7,2.25)--(enc1.west)node[shift={(-2.5,0.2)}]{$\mfm_1$};  
      
         \path[draw,->,>=latex] (-4.7,-0.3)--node[shift={(0.,.2)}]{$\mfm_2$}(-2.9,-0.3);    
           
       \path[draw,->,>=latex] (-4.7,-2.65)--node[shift={(0.,.2)}]{$\mfm_3$}(-2.9,-2.65);     
         
         
       \path[draw,->,>=latex] (enc1.east)--node[shift={(0.,.2)}]{$\tr{x}_1$}(3,2.25);    
      
       \path[draw,->,>=latex] (enc2.east)--node[shift={(0.,.2)}]{$\tr{x}_2$}(3,0);   
           
       \path[draw,->,>=latex] (enc3.east)--node[shift={(0.,.2)}]{$\tr{x}_3$}(3,-2.25); 
       
       \path[draw,very thick,->,>=latex] (inter1.east)--node[shift={(0.,.2)}]{}(enc2.west);  % inter1 ---> enc2
       
       \path[draw,very thick,->,>=latex] (inter2.east)--node[shift={(0.,.2)}]{}(enc3.west);  % inter2 --->enc3
       
           
       
       \path[draw,->,>=latex] (-3.2,2.25)--node[shift={(0.,.2)}]{}(-3.2,-3.25);    %m1-->inf
           
        \path[draw,->,>=latex] (-3.4,-.3)--node[shift={(0.,.2)}]{}(-3.4,-3.25);  %m2--->inf
        
         \path[draw,->,>=latex] (-3.6,-2.65)--node[shift={(0.,.2)}]{}(-3.6,-3.25);  %m3--->inf

      
          \path[draw,->,>=latex] (-3.2,.3)--node[shift={(0.,.2)}]{}(-2.9,0.3); %m1--->inter1
          
        \path[draw,->,>=latex] (-3.2,-1.9)--node[shift={(0.,.2)}]{}(-2.9,-1.9); %m1-->inter2
        
        \path[draw,->,>=latex] (-3.4,-2.3)--node[shift={(0.,.2)}]{}(-2.9,-2.3); %m2-->inter2
      
%%%%%%%%%% points %%%%%%%%%%%%%%%%

  \draw [thick,fill=black] (-3.2,2.25)circle (.5mm); %point m1 enc1 
  
    \draw [thick,fill=black](-3.2,.3) circle (.5mm); %point m1 enc2   
    
    \draw [thick,fill=black](-3.2,-1.9) circle (.5mm); %point m1 enc3  
    
          
       \draw [thick,fill=black] (-3.4,-.3)circle (.5mm); %point m2 enc2
       
       \draw [thick,fill=black] (-3.4,-2.3) circle (.5mm); %point m2 enc3
        
     \draw [thick,fill=black] (-3.6,-2.65) circle (.5mm); %point m3 enc3
           
\end{tikzpicture}


==> figures/Enc_model_2.tex <==





% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{LHCblue}{RGB}{10, 150, 255}

% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]

\tikzstyle{form1} = [draw,  thick, minimum width=1cm, text width=1.3cm,
  text centered,  minimum height=1.1cm ,very thick]
  
\tikzstyle{form11} = [draw, minimum width=0.9cm, text width=1.1cm,
  text centered,  minimum height=1.1cm ,very thick]

\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.4cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm] 
  
    \tikzstyle{form5} = [draw, minimum width=.4cm, text width=.5cm,
text centered,  minimum height=1.1cm, very thick]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=yellow!40, 
text centered,  minimum height=0.6cm]
  
 







\begin{tikzpicture}

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(enc2)[form1] { TC};    %encoder 2
    
    \path (enc2.north)+(0,1.5)  node[form1](enc1) {TC}; %encoder1
     
     \path (enc2.south)+(0,-1.5)  node[form1](enc3) {TC}; %encoder 3
     
     \path(enc2.east)+(-2.9,0) node[form5](inter1){$\mcM_1$};    %interleaver 1
     
      \path(enc3.east)+(-2.9,0) node[form5](inter2){$\mcM_2$};    %interleaver2 
      
       \path (enc2.east)+(1.6,0)  node[form11](punc2) {$\mcP_1$}; %P2
     
       \path (enc1.east)+(1.6,0)  node[form11](punc1) {$\mcP_2$}; %P1 
     
       \path (enc3.east)+(1.6,0)  node[form11](punc3) {$\mcP_3$}; %P3 
              
              
        \path (punc2.east)+(1.5,0)  node[form11](mod2) {$\mcX$}; %X2
     
       \path (punc1.east)+(1.5,0)  node[form11](mod1) {$\mcX$}; %X1 
     
       \path (punc3.east)+(1.5,0)  node[form11](mod3) {$\mcX$}; %X3
       
          
 %%%%%%%%%%%%% flesh %%%%%%%%%%%%%%%%%
    \draw [draw,->,>=latex] (-4.7,2.05)--(enc1.west)node[shift={(-2.7,0.2)}]{$\mfm_1$};         
    
        \path[draw,->,>=latex] (-4.7,-0.2)--node[shift={(0.,.2)}]{$\mfm_2$}(-2.5,-0.2);    
           
       \path[draw,->,>=latex] (-4.7,-2.4)--node[shift={(0.,.2)}]{$\mfm_3$}(-2.5,-2.4);
       
       
          \path[draw,->,>=latex] (mod1.east)--node[shift={(0.,.2)}]{$\bx_1$}(6.2,2.05);    
      
       \path[draw,->,>=latex] (mod2.east)--node[shift={(0.,.2)}]{$\bx_2$}(6.2,0);   
           
       \path[draw,->,>=latex] (mod3.east)--node[shift={(0.,.2)}]{$\bx_3$}(6.2,-2.06); 
       
       
             \path[draw,->,>=latex] (punc1.east)--node[shift={(0.,.2)}]{$\bc_1$}(mod1.west);    
      
       \path[draw,->,>=latex] (punc2.east)--node[shift={(0.,.2)}]{$\bc_2$}(mod2.west);   
           
       \path[draw,->,>=latex] (punc3.east)--node[shift={(0.,.2)}]{$\bc_3$}(mod3.west); 
       
       
            \path[draw,->,>=latex] (0.8,2.3)--node[shift={(0.,.25)}]{$\mfm_{1}$}(1.7,2.3); 
            \path[draw,->,>=latex] (0.8,1.9)--node[shift={(0.,-.25)}]{$\bp_1$}(1.7,1.9); 
       
       
         \path[draw,->,>=latex] (0.8,0.2)--node[shift={(0.,.25)}]{$\mfm_{[2]}$}(1.7,0.2); 
            \path[draw,->,>=latex] (0.8,-0.2)--node[shift={(0.,-.25)}]{$\bp_2$}(1.7,-0.2); 
       
        \path[draw,->,>=latex] (0.8,-1.9)--node[shift={(0.,.25)}]{$\mfm_{[3]}$}(1.7,-1.9); 
            \path[draw,->,>=latex] (0.8,-2.3)--node[shift={(0.,-.25)}]{$\bp_3$}(1.7,-2.3);
       
         \path[draw,->,>=latex] (inter1.east)--node[shift={(0.,.25)}]{$\mfm_{[2]}$}(enc2.west);   
         \path[draw,->,>=latex] (inter2.east)--node[shift={(0.,.25)}]{$\mfm_{[3]}$}(enc3.west);
         
        \draw [draw,-,>=latex] (-2.9,2.05)--node[shift={(-0.2,-0.2)}]{}(-2.9,-1.75);  %m1---> inf
          \draw [draw,->,>=latex] (-2.9,0.2)--node[shift={(-0.2,-.2)}]{}(-2.5,0.2);  %m1---> inter1
         \draw [draw,->,>=latex] (-2.9,-1.75)--node[shift={(-0.2,-.2)}]{}(-2.5,-1.75);  %m1---> inter2
         
         
          \draw [draw,-,>=latex] (-3.2,-0.2)--node[shift={(-0.2,-0.2)}]{}(-3.2,-2.05);  %m2---> inf
         \draw [draw,->,>=latex] (-3.2,-2.05)--node[shift={(-0.2,-.2)}]{}(-2.5,-2.05);  %m2---> p2
      
      
%%%%%%%%%% points %%%%%%%%%%%%%%%%

    \draw [thick,fill=black] (-2.9,2.05)circle (.5mm); %point m1 enc1 
    \draw [thick,fill=black] (-2.9,0.2)circle (.5mm); %point m1 inter1 
     \draw [thick,fill=black] (-3.2,-0.2)circle (.5mm); %point m2 inter1
    
    

           
\end{tikzpicture}


==> figures/Enc_model_3.tex <==





% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{LHCblue}{RGB}{10, 150, 255}

% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]


\tikzstyle{form1} = [draw,  thick, minimum width=1cm, text width=1.3cm,
  text centered,  minimum height=1.1cm ,very thick]
  
  \tikzstyle{form01} = [draw , color=gray,minimum width=1cm, text width=8.8cm,
  text centered,  minimum height=1.6cm , dashed ]
  
\tikzstyle{form11} = [draw, minimum width=0.9cm, text width=1.1cm,
  text centered,  minimum height=1.1cm ,very thick]

\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.4cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm] 
  
    \tikzstyle{form5} = [draw, minimum width=.4cm, text width=.5cm,
text centered,  minimum height=1.1cm, very thick]

 \tikzstyle{form05} = [draw=none, minimum width=.4cm, text width=.3cm,
text centered,  minimum height=0.5cm, very thick , color=black]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=yellow!40, 
text centered,  minimum height=0.6cm]
  
 







\begin{tikzpicture}

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(enc2)[form1] { TC};    %encoder 2
    
    
    \path (enc2.north)+(0,1.5)  node[form1](enc1) {TC}; %encoder1
     
     \path (enc2.south)+(0,-1.5)  node[form1](enc3) {TC}; %encoder 3
     
     \path(enc2.east)+(-2.9,0) node[form5](inter1){$\mcM_1$};    %interleaver 1
     
      \path(enc3.east)+(-2.9,0) node[form5](inter2){$\mcM_2$};    %interleaver2 
      
       \path (enc2.east)+(1.6,0)  node[form11](punc2) {$\mcP_1$}; %P2
     
       \path (enc1.east)+(1.6,0)  node[form11](punc1) {$\mcP_2$}; %P1 
     
       \path (enc3.east)+(1.6,0)  node[form11](punc3) {$\mcP_3$}; %P3 
              
              
        \path (punc2.east)+(1.5,0)  node[form11](mod2) {$\mcX$}; %X2
     
       \path (punc1.east)+(1.5,0)  node[form11](mod1) {$\mcX$}; %X1 
     
       \path (punc3.east)+(1.5,0)  node[form11](mod3) {$\mcX$}; %X3
       
      \path (enc2.north)+(1.4,1.5)  node[form01](cont1){}; %container1
       \path (cont1.south)+(0,-1.25)  node[form01](cont2) {}; %container2
       
      \path (cont2.south)+(0,-1.25)  node[form01](cont3) {}; %container3
      
       \path (cont1.west)+(0.15,0.7)  node[form05](phi1) {$\Phi_1[\cd]$}; 
        \path (cont2.west)+(0.15,0.7)  node[form05](phi2) {$\Phi_2[\cd]$}; 
          \path (cont3.west)+(0.15,0.7)  node[form05](phi3) {$\Phi_3[\cd]$}; 
     
      
      
 %%%%%%%%%%%%% flesh %%%%%%%%%%%%%%%%%
    \draw [draw,->,>=latex] (-4.7,2.05)--(enc1.west)node[shift={(-2.7,0.2)}]{$\mfm_1$};         
    
        \path[draw,->,>=latex] (-4.7,-0.2)--node[shift={(0.,.2)}]{$\mfm_2$}(-2.5,-0.2);    
           
       \path[draw,->,>=latex] (-4.7,-2.4)--node[shift={(-0.05,.2)}]{$\mfm_3$}(-2.5,-2.4);
       
       
          \path[draw,->,>=latex] (mod1.east)--node[shift={(0.,.2)}]{$\bx_1$}(6.2,2.05);    
      
       \path[draw,->,>=latex] (mod2.east)--node[shift={(0.,.2)}]{$\bx_2$}(6.2,0);   
           
       \path[draw,->,>=latex] (mod3.east)--node[shift={(0.,.2)}]{$\bx_3$}(6.2,-2.06); 
       
       
             \path[draw,->,>=latex] (punc1.east)--node[shift={(0.,.2)}]{$\bc_1$}(mod1.west);    
      
       \path[draw,->,>=latex] (punc2.east)--node[shift={(0.,.2)}]{$\bc_2$}(mod2.west);   
           
       \path[draw,->,>=latex] (punc3.east)--node[shift={(0.,.2)}]{$\bc_3$}(mod3.west); 
       
       
            \path[draw,->,>=latex] (0.8,2.3)--node[shift={(0.,.25)}]{$\mfm_{1}$}(1.7,2.3); 
            \path[draw,->,>=latex] (0.8,1.9)--node[shift={(0.,-.25)}]{$\bp_1$}(1.7,1.9); 
       
       
         \path[draw,->,>=latex] (0.8,0.2)--node[shift={(0.,.25)}]{$\mfm_{[2]}$}(1.7,0.2); 
            \path[draw,->,>=latex] (0.8,-0.2)--node[shift={(0.,-.25)}]{$\bp_2$}(1.7,-0.2); 
       
        \path[draw,->,>=latex] (0.8,-1.9)--node[shift={(0.,.25)}]{$\mfm_{[3]}$}(1.7,-1.9); 
            \path[draw,->,>=latex] (0.8,-2.3)--node[shift={(0.,-.25)}]{$\bp_3$}(1.7,-2.3);
       
         \path[draw,->,>=latex] (inter1.east)--node[shift={(0.,.25)}]{$\mfm_{[2]}$}(enc2.west);   
         \path[draw,->,>=latex] (inter2.east)--node[shift={(0.,.25)}]{$\mfm_{[3]}$}(enc3.west);
         
        \draw [draw,-,>=latex] (-3.3,2.05)--node[shift={(-0.2,-0.2)}]{}(-3.3,-1.75);  %m1---> inf
          \draw [draw,->,>=latex] (-3.3,0.2)--node[shift={(-0.2,-.2)}]{}(-2.5,0.2);  %m1---> inter1
         \draw [draw,->,>=latex] (-3.305,-1.75)--node[shift={(-0.2,-.2)}]{}(-2.5,-1.75);  %m1---> inter2
         
         
          \draw [draw,-,>=latex] (-3.5,-0.2)--node[shift={(-0.2,-0.2)}]{}(-3.5,-2.05);  %m2---> inf
         \draw [draw,->,>=latex] (-3.505,-2.05)--node[shift={(-0.2,-.2)}]{}(-2.5,-2.05);  %m2---> p2
      
      
%%%%%%%%%% points %%%%%%%%%%%%%%%%

    \draw [thick,fill=black] (-3.3,2.05)circle (.5mm); %point m1 enc1 
    \draw [thick,fill=black] (-3.3,0.2)circle (.5mm); %point m1 inter1 
     \draw [thick,fill=black] (-3.5,-0.2)circle (.5mm); %point m2 inter1
    
    

           
\end{tikzpicture}


==> figures/Enc_model_4.tex <==





% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{LHCblue}{RGB}{10, 150, 255}

% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]


\tikzstyle{form1} = [draw,  thick, minimum width=1cm, text width=1.3cm,
  text centered,  minimum height=1.1cm ,very thick]
  
  \tikzstyle{form01} = [draw , color=gray,minimum width=1cm, text width=8.9cm,
  text centered,  minimum height=1.5cm , dashed, very thick ]
  
\tikzstyle{form11} = [draw, minimum width=0.9cm, text width=1.1cm,
  text centered,  minimum height=1.1cm ,very thick]

\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.4cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm] 
  
    \tikzstyle{form5} = [draw, minimum width=.4cm, text width=.5cm,
text centered,  minimum height=1.1cm, very thick]

 \tikzstyle{form05} = [draw=none, minimum width=.4cm, text width=.3cm,
text centered,  minimum height=0.5cm, very thick , color=black]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=yellow!40, 
text centered,  minimum height=0.6cm]
  
 







\begin{tikzpicture}

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(enc2)[form1] { TC};    %encoder 2
    
    
    \path (enc2.north)+(0,1.5)  node[form1](enc1) {TC}; %encoder1
     
     \path (enc2.south)+(0,-1.5)  node[form1](enc3) {TC}; %encoder 3
     
     \path(enc2.east)+(-2.9,0) node[form5](inter1){$\mcM_1$};    %interleaver 1
     
      \path(enc3.east)+(-2.9,0) node[form5](inter2){$\mcM_2$};    %interleaver2 
      
       \path (enc2.east)+(1.6,0)  node[form11](punc2) {$\mcP_1$}; %P2
     
       \path (enc1.east)+(1.6,0)  node[form11](punc1) {$\mcP_2$}; %P1 
     
       \path (enc3.east)+(1.6,0)  node[form11](punc3) {$\mcP_3$}; %P3 
              
              
        \path (punc2.east)+(1.5,0)  node[form11](mod2) {$\mcX$}; %X2
     
       \path (punc1.east)+(1.5,0)  node[form11](mod1) {$\mcX$}; %X1 
     
       \path (punc3.east)+(1.5,0)  node[form11](mod3) {$\mcX$}; %X3
       
      \path (enc2.north)+(1.35,1.48)  node[form01](cont1){}; %container1
       \path (cont1.south)+(0,-1.3)  node[form01](cont2) {}; %container2
       
      \path (cont2.south)+(0,-1.3)  node[form01](cont3) {}; %container3
      
       \path (cont1.west)+(0.15,0.6)  node[form05](phi1) {$\Phi_1[\cd]$}; 
        \path (cont2.west)+(0.15,0.6)  node[form05](phi2) {$\Phi_2[\cd]$}; 
          \path (cont3.west)+(0.15,0.6)  node[form05](phi3) {$\Phi_3[\cd]$}; 
     
      
      
 %%%%%%%%%%%%% flesh %%%%%%%%%%%%%%%%%
    \draw [draw,->,>=latex] (-5.2,2.05)--(cont1.west)node[shift={(-1.1,0.2)}]{$\mfm_1$};         
    
        \path[draw,->,>=latex] (-5.2,-0.2)--node[shift={(0.,.2)}]{$\mfm_2$}(-3.2,-0.2);    
           
       \path[draw,->,>=latex] (-5.2,-2.4)--node[shift={(-0.05,.2)}]{$\mfm_3$}(-3.2,-2.4);
       
       
          \path[draw,->,>=latex] (cont1.east)--node[shift={(0.,.2)}]{$\bx_1$}(7.2,2.05);    
      
       \path[draw,->,>=latex] (cont2.east)--node[shift={(0.,.2)}]{$\bx_2$}(7.2,-0.02);   
           
       \path[draw,->,>=latex] (cont3.east)--node[shift={(0.,.2)}]{$\bx_3$}(7.2,-2.08); 
       
       
             \path[draw,->,>=latex] (punc1.east)--node[shift={(0.,.2)}]{$\bc_1$}(mod1.west);    
      
       \path[draw,->,>=latex] (punc2.east)--node[shift={(0.,.2)}]{$\bc_2$}(mod2.west);   
           
       \path[draw,->,>=latex] (punc3.east)--node[shift={(0.,.2)}]{$\bc_3$}(mod3.west); 
       
       
            \path[draw,->,>=latex] (0.75,2.3)--node[shift={(0.,.25)}]{$\mfm_{1}$}(1.7,2.3); 
            \path[draw,->,>=latex] (0.75,1.9)--node[shift={(0.,-.25)}]{$\bp_1$}(1.7,1.9); 
       
       
         \path[draw,->,>=latex] (0.75,0.2)--node[shift={(0.,.25)}]{$\mfm_{[2]}$}(1.7,0.2); 
            \path[draw,->,>=latex] (0.75,-0.2)--node[shift={(0.,-.25)}]{$\bp_2$}(1.7,-0.2); 
       
        \path[draw,->,>=latex] (0.75,-1.9)--node[shift={(0.,.25)}]{$\mfm_{[3]}$}(1.7,-1.9); 
            \path[draw,->,>=latex] (0.75,-2.3)--node[shift={(0.,-.25)}]{$\bp_3$}(1.7,-2.3);
       
         \path[draw,->,>=latex] (inter1.east)--node[shift={(0.,.25)}]{$\mfm_{[2]}$}(enc2.west);   
         \path[draw,->,>=latex] (inter2.east)--node[shift={(0.,.25)}]{$\mfm_{[3]}$}(enc3.west);
         
        \draw [draw,-,>=latex] (-3.7,2.05)--node[shift={(-0.2,-0.2)}]{}(-3.7,-1.75);  %m1---> inf
          \draw [draw,->,>=latex] (-3.7,0.2)--node[shift={(-0.2,-.2)}]{}(-3.2,0.2);  %m1---> inter1
         \draw [draw,->,>=latex] (-3.705,-1.75)--node[shift={(-0.2,-.2)}]{}(-3.2,-1.75);  %m1---> inter2
         
         
          \draw [draw,-,>=latex] (-3.9,-0.2)--node[shift={(-0.2,-0.2)}]{}(-3.9,-2.05);  %m2---> inf
         \draw [draw,->,>=latex] (-3.905,-2.05)--node[shift={(-0.2,-.2)}]{}(-3.2,-2.05);  %m2---> inter2
      
      
%%%%%%%%%% points %%%%%%%%%%%%%%%%

    \draw [thick,fill=black] (-3.7,2.05)circle (.5mm); %point m1 enc1 
    \draw [thick,fill=black] (-3.7,0.2)circle (.5mm); %point m1 inter1 
     \draw [thick,fill=black] (-3.9,-0.2)circle (.5mm); %point m2 inter1
    
    

           
\end{tikzpicture}


==> figures/Enc_model_5.tex <==





\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\definecolor{LHCblue}{RGB}{10, 150, 255}

% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]


\tikzstyle{form1} = [draw,  thick, minimum width=1cm, text width=1.3cm,
  text centered,  minimum height=1.1cm ,very thick, fill=white]
  
  \tikzstyle{form01} = [draw , color=gray,minimum width=1cm, text width=8.8cm,
  text centered,  minimum height=1.6cm , dashed , fill=gray!15]
  
\tikzstyle{form11} = [draw, minimum width=0.9cm, text width=1.1cm,
  text centered,  minimum height=1.1cm ,very thick,  fill=white]

\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.4cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm] 
  
    \tikzstyle{form5} = [draw, minimum width=.4cm, text width=.5cm,
text centered,  minimum height=1.1cm, very thick, fill=white]

 \tikzstyle{form05} = [draw=none, minimum width=.4cm, text width=.3cm,
text centered,  minimum height=0.5cm, very thick , color=black, fill=none]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=yellow!40, 
text centered,  minimum height=0.6cm]
  
 







\begin{tikzpicture}

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(enc2)[form1] { TC};    %encoder 2
    
    
    \path (enc2.north)+(0,1.5)  node[form1](enc1) {TC}; %encoder1
     
     \path (enc2.south)+(0,-1.5)  node[form1](enc3) {TC}; %encoder 3
     
     \path(enc2.east)+(-2.9,0) node[form5](inter1){$\mcM_1$};    %interleaver 1
     
      \path(enc3.east)+(-2.9,0) node[form5](inter2){$\mcM_2$};    %interleaver2 
      
       \path (enc2.east)+(1.6,0)  node[form11](punc2) {$\mcP_1$}; %P2
     
       \path (enc1.east)+(1.6,0)  node[form11](punc1) {$\mcP_2$}; %P1 
     
       \path (enc3.east)+(1.6,0)  node[form11](punc3) {$\mcP_3$}; %P3 
              
              
        \path (punc2.east)+(1.5,0)  node[form11](mod2) {$\mcX$}; %X2
     
       \path (punc1.east)+(1.5,0)  node[form11](mod1) {$\mcX$}; %X1 
     
       \path (punc3.east)+(1.5,0)  node[form11](mod3) {$\mcX$}; %X3
       
        \begin{pgfonlayer}{background} 
      \path (enc2.north)+(1.4,1.5)  node[form01](cont1){}; %container1
       \path (cont1.south)+(0,-1.25)  node[form01](cont2) {}; %container2
      \path (cont2.south)+(0,-1.25)  node[form01](cont3) {}; %container3
          \end{pgfonlayer}
          
       \path (cont1.west)+(0.15,0.7)  node[form05](phi1) {$\Phi_1[\cd]$}; 
        \path (cont2.west)+(0.15,0.7)  node[form05](phi2) {$\Phi_2[\cd]$}; 
          \path (cont3.west)+(0.15,0.7)  node[form05](phi3) {$\Phi_3[\cd]$}; 
     
      
      
 %%%%%%%%%%%%% flesh %%%%%%%%%%%%%%%%%
    \draw [draw,->,>=latex] (-4.7,2.05)--(enc1.west)node[shift={(-2.7,0.2)}]{$\mfm_1$};         
    
        \path[draw,->,>=latex] (-4.7,-0.2)--node[shift={(0.,.2)}]{$\mfm_2$}(-2.5,-0.2);    
           
       \path[draw,->,>=latex] (-4.7,-2.4)--node[shift={(-0.05,.2)}]{$\mfm_3$}(-2.5,-2.4);
       
       
          \path[draw,->,>=latex] (mod1.east)--node[shift={(0.,.2)}]{$\bx_1$}(6.2,2.05);    
      
       \path[draw,->,>=latex] (mod2.east)--node[shift={(0.,.2)}]{$\bx_2$}(6.2,0);   
           
       \path[draw,->,>=latex] (mod3.east)--node[shift={(0.,.2)}]{$\bx_3$}(6.2,-2.06); 
       
       
             \path[draw,->,>=latex] (punc1.east)--node[shift={(0.,.2)}]{$\bc_1$}(mod1.west);    
      
       \path[draw,->,>=latex] (punc2.east)--node[shift={(0.,.2)}]{$\bc_2$}(mod2.west);   
           
       \path[draw,->,>=latex] (punc3.east)--node[shift={(0.,.2)}]{$\bc_3$}(mod3.west); 
       
       
            \path[draw,->,>=latex] (0.8,2.3)--node[shift={(0.,.25)}]{$\mfm_{1}$}(1.7,2.3); 
            \path[draw,->,>=latex] (0.8,1.9)--node[shift={(0.,-.25)}]{$\bp_1$}(1.7,1.9); 
       
       
         \path[draw,->,>=latex] (0.8,0.2)--node[shift={(0.,.25)}]{$\mfm_{[2]}$}(1.7,0.2); 
            \path[draw,->,>=latex] (0.8,-0.2)--node[shift={(0.,-.25)}]{$\bp_2$}(1.7,-0.2); 
       
        \path[draw,->,>=latex] (0.8,-1.9)--node[shift={(0.,.25)}]{$\mfm_{[3]}$}(1.7,-1.9); 
            \path[draw,->,>=latex] (0.8,-2.3)--node[shift={(0.,-.25)}]{$\bp_3$}(1.7,-2.3);
       
         \path[draw,->,>=latex] (inter1.east)--node[shift={(0.,.25)}]{$\mfm_{[2]}$}(enc2.west);   
         \path[draw,->,>=latex] (inter2.east)--node[shift={(0.,.25)}]{$\mfm_{[3]}$}(enc3.west);
         
        \draw [draw,-,>=latex] (-3.3,2.05)--node[shift={(-0.2,-0.2)}]{}(-3.3,-1.75);  %m1---> inf
          \draw [draw,->,>=latex] (-3.3,0.2)--node[shift={(-0.2,-.2)}]{}(-2.5,0.2);  %m1---> inter1
         \draw [draw,->,>=latex] (-3.305,-1.75)--node[shift={(-0.2,-.2)}]{}(-2.5,-1.75);  %m1---> inter2
         
         
          \draw [draw,-,>=latex] (-3.5,-0.2)--node[shift={(-0.2,-0.2)}]{}(-3.5,-2.05);  %m2---> inf
         \draw [draw,->,>=latex] (-3.505,-2.05)--node[shift={(-0.2,-.2)}]{}(-2.5,-2.05);  %m2---> p2
      
      
%%%%%%%%%% points %%%%%%%%%%%%%%%%

    \draw [thick,fill=black] (-3.3,2.05)circle (.5mm); %point m1 enc1 
    \draw [thick,fill=black] (-3.3,0.2)circle (.5mm); %point m1 inter1 
     \draw [thick,fill=black] (-3.5,-0.2)circle (.5mm); %point m2 inter1
    
    

           
\end{tikzpicture}


==> figures/Fig.HARQ.Persistent.Rayleigh.Joint.Adaptation.Policy.tex <==
%    %!TEX root =  ../HARQ.joint.codec.tex
%
%\node[...,fill={rgb:red,4;green,2;yellow,1},...]
%\node[...,fill={rgb:red,1;green,2;blue,5},...]
%\node[...,fill={rgb:orange,1;yellow,2;pink,5},...]
%\node[...,fill={rgb:black,1;white,2},...]
\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\Rsig_{k-1}-\Isig_{k-1}$},
	ylabel={\lsize  $\R_{k}$},
	xmin=0.1270,xmax=4,
	ymin=0,ymax=4,
	xtick={0,0.5,...,4},
	ytick={0,0.5,..., 8},
	legend pos=north east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]
%%%%
\addplot[color=red, line width=1.2pt,]
table[x=MI1, y=policy1]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.Policy.dat};
\addlegendentry{$\Rsig_{k-1}=2.5$}
%%%% 
\addplot[color=blue, line width=1.2pt,dashdotted]
table[x=MI2, y=policy2]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.Policy.dat};
\addlegendentry{$\Rsig_{k-1}=3.5$}
%%%% 
\addplot[color=green, line width=1.2pt,dashed]
table[x=MI3, y=policy3]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.Policy.dat};
\addlegendentry{$\Rsig_{k-1}=5$}
%%%% 
\addplot[color=magenta, line width=1.2pt,dotted]
table[x=MI4, y=policy4]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.Policy.dat};
\addlegendentry{$\Rsig_{k-1}=6$}
%%%% 


%\addplot[color=magenta,  line width=0.8pt, solid,mark=triangle*,mark repeat=7,mark phase=2,]
%table[x=SNRdB, y=Throughput2]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.dat};
%\addlegendentry{$\hat{\eta}^{\xp}_\infty,\R_{\max}=16$}
%\addplot[color=cyan, line width=0.8pt, solid ,mark=diamond*,mark repeat=7,mark phase=3,]
%table[x=SNRdB, y=Throughput1]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.dat};
%\addlegendentry{$\hat{\eta}^{\xp}_\infty,\R_{\max}=8$}
%%%%% 
%\addplot[color=magenta,  line width=0.8pt,dashdotted, mark=triangle*,mark repeat=6,mark phase=4,]
%table[x=SNRdB, y=Throughpu2]{./figures/16QAM.C.HARQ.Persistent.Rayleigh.Different.R.max.dat};
%\addlegendentry{$\eta^{\IR}_\infty,\R_{\max}=16$}
%\addplot[color=cyan,  line width=0.8pt,dashdotted,mark=diamond*,mark repeat=7,mark phase=2,]
%table[x=SNRdB, y=Throughpu1]{./figures/16QAM.C.HARQ.Persistent.Rayleigh.Different.R.max.dat};
%\addlegendentry{$\eta^{\IR}_\infty,\R_{\max}=8$}

\end{axis}

\end{tikzpicture}


==> figures/Fig.HARQ.Persistent.Rayleigh.Joint.Adaptation.tex <==
%    %!TEX root =  ../HARQ.joint.codec.tex
%
%\node[...,fill={rgb:red,4;green,2;yellow,1},...]
%\node[...,fill={rgb:red,1;green,2;blue,5},...]
%\node[...,fill={rgb:orange,1;yellow,2;pink,5},...]
%\node[...,fill={rgb:black,1;white,2},...]
\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=5,xmax=30,
	ymin=1.3,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]
%%%%
\addplot[color=red, line width=1.2pt,]
table[x=SNRdB, y=Ergodic]{./figures/16QAM.Ergodic.Capacity.Rayleigh.dat};
\addlegendentry{$\ov{C}$}
%%%% 
\addplot[color=magenta,  line width=0.8pt, solid,mark=triangle*,mark repeat=7,mark phase=4, mark size=2.25, mark options={magenta}]
table[x=SNRdB, y=Throughput2]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.dat};
\addlegendentry{$\hat{\eta}^{\xp}_\infty,\R_{\max}=16$}
\addplot[color=cyan, line width=0.8pt, solid ,mark=diamond*,mark repeat=7,mark phase=3,mark size=2.25,mark options={cyan}]
table[x=SNRdB, y=Throughput1]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.dat};
\addlegendentry{$\hat{\eta}^{\xp}_\infty,\R_{\max}=8$}
%%%% 
\addplot[color=magenta,  line width=0.8pt,dashdotted, mark=triangle*,mark repeat=6,mark size=2.25,mark phase=4]
table[x=SNRdB, y=Throughpu2]{./figures/16QAM.C.HARQ.Persistent.Rayleigh.Different.R.max.dat};
\addlegendentry{$\eta^{\IR}_\infty,\R_{\max}=16$}
\addplot[color=cyan,  line width=0.8pt,dashdotted,mark=diamond*,mark repeat=7,mark size=2.25]
table[x=SNRdB, y=Throughpu1]{./figures/16QAM.C.HARQ.Persistent.Rayleigh.Different.R.max.dat};
\addlegendentry{$\eta^{\IR}_\infty,\R_{\max}=8$}

\end{axis}

\end{tikzpicture}


==> figures/Fig.HARQ.Rayleigh.Joint.tex <==
%    %!TEX root =  ../HARQ.joint.codec.tex
%
\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
\tikzset{every mark/.append style={size=2,solid}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=5,xmax=30,
	ymin=0,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]
%%%%
\addplot[color=red, line width=1.5pt,]
table[x=SNRdB, y=Ergodic]{./figures/16QAM.Ergodic.Capacity.Rayleigh.dat};
\addlegendentry{$\ov{C}$}
%%%% 
\addplot[color=blue, line width=1pt,loosely dashed,]
table[x=SNRdB, y=etaopt]{./figures/16QAM.C.HARQ.truncated.Rayleigh.dat};
\addlegendentry{$\eta_2$}
%%%% 
\addplot[color=magenta, line width=1pt,loosely dashdotted]
table[x=SNRdB, y=etaopt]{./figures/16QAM.C.HARQ.persistent.Rayleigh.dat};
\addlegendentry{$\eta_\infty$}
%%%% 
\addplot[color=blue, line width=1pt,solid]
table[x=SNRdB, y=Throughput]{./figures/16QAM.Joint.Coding.Truncated.Rayleigh.dat};
\addlegendentry{$\eta^\tr{mm}_2$}
\addplot[color=magenta, line width=1pt,densely dashdotted]
table[x=SNRdB, y=Throughput]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.dat};
\addlegendentry{$\eta^\tr{mm}_\infty$}

\end{axis}

\end{tikzpicture}


==> figures/Fig.HARQ.Rayleigh.tex <==
%    %!TEX root =  ../HARQ.joint.codec.tex
%
\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=-5,xmax=30,
	ymin=0,ymax=4,
	xtick={-5,0,...,30},
	ytick={0,0.5,..., 4},
	legend pos=north west,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]
%%%%
\addplot[color=red, line width=1.5pt,]
table[x=SNRdB, y=Ergodic]{./figures/16QAM.Ergodic.Capacity.Rayleigh.dat};
\addlegendentry{$\ov{C}$}
%%%% 
\addplot[draw=blue, line width=0.5pt,dotted,mark=triangle*,
mark repeat=6,mark phase=1,]
table[x=SNRdB, y=etaR.0.5]{./figures/16QAM.C.HARQ.truncated.Rayleigh.dat};
\addlegendentry{ $\eta^{\IR}_2, \R=0.5$}
%%%% 
\addplot[draw=blue, line width=0.5pt,dotted,mark=square*,
mark repeat=6,mark phase=3,]
table[x=SNRdB, y=etaR.2.0]{./figures/16QAM.C.HARQ.truncated.Rayleigh.dat};
\addlegendentry{$\eta^{\IR}_2, \R=2.0$}
%%%% 
\addplot[draw=blue, mark color=white, line width=0.5pt,dotted,mark=*,mark color=blue,
mark repeat=6,mark phase=5,]
table[x=SNRdB, y=etaR.3.5]{./figures/16QAM.C.HARQ.truncated.Rayleigh.dat};
\addlegendentry{$\eta^{\IR}_2, \R=3.5$}
%%%% 
\addplot[color=blue, line width=1pt,loosely dashed,]
table[x=SNRdB, y=etaopt]{./figures/16QAM.C.HARQ.truncated.Rayleigh.dat};
\addlegendentry{$\eta^{\IR}_2, R_\tr{opt}$}
%%%% 
\addplot[color=magenta, line width=1pt,loosely dashdotted,]
table[x=SNRdB, y=etaopt]{./figures/16QAM.C.HARQ.persistent.Rayleigh.dat};
\addlegendentry{$\eta^{\IR}_\infty, R_\tr{opt}$}

\end{axis}

\end{tikzpicture}


==> figures/Fig.HARQ.Truncated.Rayleigh.Joint.Adaptation.tex <==
%    %!TEX root =  ../HARQ.joint.codec.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=5,xmax=30,
	ymin=0.8,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]
%%%%
\addplot[color=red, line width=1.2pt,]
table[x=SNRdB, y=Ergodic]{./figures/16QAM.Ergodic.Capacity.Rayleigh.dat};
\addlegendentry{$\ov{C}$}
%%%% 
%\addplot[color=black!60!green, line width=0.8pt,densely dashdotted,mark=square*,mark repeat=7,mark phase=3,]
%table[x=SNRdB, y=Throughput1]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.dat};
%\addlegendentry{$\eta^\tr{mm}_\infty$}
\addplot[color=black!60!green, line width=0.8pt, solid,mark=*,mark repeat=7,mark phase=2,mark options={black!60!green}]
table[x=SNRdB, y=Throughput]{./figures/16QAM.Joint.Coding.K.3.Rayleigh.dat};
\addlegendentry{$\hat{\eta}^{\xp}_3$}
\addplot[color=blue, line width=0.8pt, solid,mark=square*,mark repeat=7,mark phase=2,mark options={blue}]
table[x=SNRdB, y=Throughput]{./figures/16QAM.Joint.Coding.K.2.Rayleigh.dat};
\addlegendentry{$\hat{\eta}^{\xp}_2$}
%%%% 
\addplot[color=black!60!green, line width=0.8pt,dashdotted,mark=*,mark repeat=7,mark phase=4,]
table[x=SNRdB, y=Throughput]{./figures/16QAM.C.HARQ.K.3.Rayleigh.dat};
\addlegendentry{$\eta^{\IR}_3$}
\addplot[color=blue, line width=0.8pt,dashdotted,mark=square*,mark repeat=6,mark phase=5,]
table[x=SNRdB, y=Throughput]{./figures/16QAM.C.HARQ.K.2.Rayleigh.dat};
\addlegendentry{$\eta^{\IR}_2$}
%%%%
\addplot[color=cyan, line width=0.8pt,mark=diamond*,mark repeat=7,mark phase=3,mark size=2.5,mark options={cyan}]
table[x=SNRdB, y=Throughpu1]{./figures/16QAM.C.HARQ.Persistent.Rayleigh.Different.R.max.dat};
\addlegendentry{$\eta^{\IR}_\infty$}
\end{axis}

\end{tikzpicture}


==> figures/Fig.HARQ.Truncated.Rayleigh.Joint.Allocation.Turbo.Code.tex <==
%    %!TEX root =  ../HARQ.joint.codec.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2.2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=10,xmax=25,
	ymin=1.5,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]
%%%%
\addplot[color=red, line width=1.2pt,]
table[x=SNRdB, y=Ergodic]{./figures/16QAM.Ergodic.Capacity.Rayleigh.dat};
\addlegendentry{$\ov{C}$}
%%%%

\addplot[color=black!60!green, line width=0.8pt,solid,mark=square*,mark repeat=5,mark phase=2,mark options={black!60!green}]
table[x=SNRdB, y=Throughput3]{./figures/16QAM.Joint.Coding.Truncated.Rayleigh.One.bit.Turbo.code.dat};
\addlegendentry{$\eta^{\xp}_3$}

\addplot[color=blue,solid, line width=0.9pt,mark=*,mark repeat=5,mark phase=3,mark options={blue}]
table[x=SNRdB, y=Throughput2]{./figures/16QAM.Joint.Coding.Truncated.Rayleigh.One.bit.Turbo.code.dat};
\addlegendentry{$\eta^{\xp}_2$}

%%%%

%%%%

\addplot[color=black!60!green, line width=0.pt,dashdotted,mark=square*,mark repeat=5,mark phase=4,]
table[x=SNRdB, y=Throughput3]{./figures/16QAM.C.HARQ.Truncated.Rayleigh.One.bit.Turbo.code.dat};
\addlegendentry{$\eta^{\IR}_3$}

\addplot[color=blue, line width=0.9pt,loosely dashdotted,mark=*,mark repeat=5,mark phase=5,]
table[x=SNRdB, y=Throughput2]{./figures/16QAM.C.HARQ.Truncated.Rayleigh.One.bit.Turbo.code.dat};
\addlegendentry{$\eta^{\IR}_2$}



\end{axis}

\end{tikzpicture}


==> figures/Fig.HARQ.Truncated.Rayleigh.Joint.Allocation.tex <==
%    %!TEX root =  ../HARQ.joint.codec.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2.2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=5,xmax=25,
	ymin=0.8,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]
%%%%
\addplot[color=red, line width=1.2pt,]
table[x=SNRdB, y=Ergodic]{./figures/16QAM.Ergodic.Capacity.Rayleigh.dat};
\addlegendentry{$\ov{C}$}
%%%% 

\addplot[color=black!60!green, line width=0.8pt,solid,mark=*,mark repeat=5,mark phase=2,mark options={black!60!green}]
table[x=SNRdB, y=Throughput3]{./figures/16QAM.Joint.Coding.Truncated.Rayleigh.One.bit.dat};
\addlegendentry{$\eta^{\xp}_3$}
%%%%
%\addplot[color=black!60!green, line width=0.8pt,dashdotted,mark=triangle*,mark repeat=7,mark phase=2,]
%table[x=SNRdB, y=Throughput]{./figures/16QAM.Joint.Coding.K.3.Rayleigh.dat};
%\addlegendentry{$\hat{\eta}^{\xp}_3$}

%
\addplot[color=blue,solid, line width=0.9pt,mark=square*,mark repeat=5,mark phase=4,mark options={blue}]
table[x=SNRdB, y=Throughput2]{./figures/16QAM.Joint.Coding.Truncated.Rayleigh.One.bit.dat};
\addlegendentry{$\eta^{\xp}_2$}
%
%\addplot[color=blue, line width=0.8pt,dashdotted,mark=*,mark repeat=7,mark phase=2,]
%table[x=SNRdB, y=Throughput]{./figures/16QAM.Joint.Coding.K.2.Rayleigh.dat};
%\addlegendentry{$\hat{\eta}^{\xp}_2$}
%%%%


%%%% 

%\addplot[color=YellowOrange, line width=0.9pt,mark=start,mark repeat=5,mark phase=4,]
%table[x=SNRdB, y=Throughput3]{./figures/16QAM.Greedy.Joint.Coding.Truncated.Rayleigh.One.bit.dat};
%\addlegendentry{$\hat{\eta}^{\xp}_3$}

%\addplot[color=magenta, line width=0.8pt,mark=otimes*,mark repeat=5,mark phase=5,]
%table[x=SNRdB, y=Throughput2]{./figures/16QAM.Greedy.Joint.Coding.Truncated.Rayleigh.One.bit.dat};
%\addlegendentry{$\hat{\eta}^{\xp}_2$}

%%%%

\addplot[color=black!60!green, line width=0.8pt,loosely dashdotted,mark=*,mark repeat=5,mark phase=3,]
table[x=SNRdB, y=Throughput3]{./figures/16QAM.C.HARQ.Truncated.Rayleigh.One.bit.dat};
\addlegendentry{$\eta^{\IR}_3$}

\addplot[color=blue, line width=0.8pt,loosely dashdotted,mark=square*,mark repeat=5,mark phase=5,]
table[x=SNRdB, y=Throughput2]{./figures/16QAM.C.HARQ.Truncated.Rayleigh.One.bit.dat};
\addlegendentry{$\eta^{\IR}_2$}



\end{axis}

\end{tikzpicture}


==> figures/Fig.HARQ.Truncated.Rayleigh.Joint.Variable.Length.Adaptation.tex <==
%    %!TEX root =  ../HARQ.joint.codec.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=5,xmax=30,
	ymin=0.8,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]
%%%%
\addplot[color=red, line width=1.2pt,]
table[x=SNRdB, y=Ergodic]{./figures/16QAM.Ergodic.Capacity.Rayleigh.dat};
\addlegendentry{$\ov{C}$}
%%%% 
%\addplot[color=black!60!green, line width=0.8pt,densely dashdotted,mark=square*,mark repeat=7,mark phase=3,]
%table[x=SNRdB, y=Throughput1]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.dat};
%\addlegendentry{$\eta^{\xp}_\infty$}
\addplot[color=blue, line width=0.8pt,densely dashdotted,mark=triangle*,mark repeat=7,mark phase=2,]
table[x=SNRdB, y=Throughput]{./figures/16QAM.Joint.Coding.K.3.Rayleigh.dat};
\addlegendentry{$\eta^{\xp}_3$}
\addplot[color=black!60!green, line width=0.8pt,densely dashdotted,mark=*,mark repeat=7,mark phase=2,]
table[x=SNRdB, y=Throughput]{./figures/16QAM.Joint.Coding.K.2.Rayleigh.dat};
\addlegendentry{$\eta^{\xp}_2$}
%%%% 
%\addplot[color={rgb:red,4;green,2;yellow,1}, line width=0.9pt,mark=diamond*,mark repeat=7,mark phase=3,]
%table[x=SNRdB, y=Throughpu1]{./figures/16QAM.C.HARQ.Persistent.Rayleigh.Different.R.max.dat};
%\addlegendentry{$\eta_\infty$}
\addplot[color=DarkOrchid, line width=0.9pt,mark=square*,mark repeat=7,mark phase=4,]
table[x=SNRdB, y=Throughput2]{./figures/16QAM.Variable.Length.truncated.Rayleigh.Multi.Bit.dat};
\addlegendentry{$\eta_3^{\tr{VL}}$}
\addplot[color=magenta, line width=0.8pt,mark=otimes*,mark repeat=6,mark phase=5,]
table[x=SNRdB, y=Throughput3]{./figures/16QAM.Variable.Length.truncated.Rayleigh.Multi.Bit.dat};
\addlegendentry{$\eta_2^{\tr{VL}}$}

\end{axis}

\end{tikzpicture}


==> figures/Fig.HARQ.Truncated.Rayleigh.Joint.Variable.Length.Allocation.tex <==
%    %!TEX root =  ../HARQ.joint.codec.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=5,xmax=30,
	ymin=0.8,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]
%%%%
\addplot[color=red, line width=1.2pt,]
table[x=SNRdB, y=Ergodic]{./figures/16QAM.Ergodic.Capacity.Rayleigh.dat};
\addlegendentry{$\ov{C}$}
%%%% 
%\addplot[color=black!60!green, line width=0.8pt,densely dashdotted,mark=square*,mark repeat=7,mark phase=3,]
%table[x=SNRdB, y=Throughput1]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.dat};
%\addlegendentry{$\eta^{\xp}_\infty$}
\addplot[color=blue, line width=0.8pt,densely dashdotted,mark=triangle*,mark repeat=7,mark phase=2,]
table[x=SNRdB, y=Throughput3]{./figures/16QAM.Joint.Coding.to.comapre.withVariable.Length.truncated.Rayleigh.One.Bit.dat};
\addlegendentry{$\eta^{\xp}_3$}
\addplot[color=black!60!green, line width=0.8pt,densely dashdotted,mark=*,mark repeat=7,mark phase=2,]
table[x=SNRdB, y=Throughput2]{./figures/16QAM.Joint.Coding.to.comapre.withVariable.Length.truncated.Rayleigh.One.Bit.dat};
\addlegendentry{$\eta^{\xp}_2$}
%%%% 
%\addplot[color={rgb:red,4;green,2;yellow,1}, line width=0.9pt,mark=diamond*,mark repeat=7,mark phase=3,]
%table[x=SNRdB, y=Throughpu1]{./figures/16QAM.C.HARQ.Persistent.Rayleigh.Different.R.max.dat};
%\addlegendentry{$\eta_\infty$}
\addplot[color=DarkOrchid, line width=0.9pt,mark=square*,mark repeat=7,mark phase=4,]
table[x=SNRdB, y=Throughput3]{./figures/16QAM.Variable.Length.truncated.Rayleigh.One.Bit.dat};
\addlegendentry{$\eta_3^{\tr{VL}}$}
\addplot[color=magenta, line width=0.8pt,mark=otimes*,mark repeat=6,mark phase=5,]
table[x=SNRdB, y=Throughput2]{./figures/16QAM.Variable.Length.truncated.Rayleigh.One.Bit.dat};
\addlegendentry{$\eta_2^{\tr{VL}}$}

\end{axis}

\end{tikzpicture}


==> figures/Fig.HARQ.Truncated.Rayleigh.Joint.vs.Petar.Adaptation.Gaussian.Modulation.tex <==
%    %!TEX root =  ../HARQ.joint.codec.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=5,xmax=30,
	ymin=0,ymax=4,
	%ymin=0,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% 

\addplot[color=magenta , line width=0.8pt,densely dashdotted,mark=*,mark repeat=6,mark phase=1,]
table[x=SNRdB, y=Throughput]{./figures/Gaussian.Modulation.Joint.Coding.K.2.R.3.75.Rayleigh.dat};
\addlegendentry{$\eta^\tr{mm}_2$}

\addplot[color=black!60!green, line width=0.8pt,mark=square*,mark repeat=6,mark phase=3,]
table[x=SNRdB, y=Throughput]{./figures/Gaussian.Modulation.Petar.truncated.Rayleigh.Multi.Bit.dat};
\addlegendentry{$\tilde{\eta}_2$}
%%
\addplot[color=blue, line width=0.8pt,densely dashdotted,mark=triangle*,mark repeat=7,mark phase=2,]
table[x=SNRdB, y=Throughput]{./figures/Gaussian.Modulation.C.HARQ.K.2.R.3.75.Rayleigh.dat};
\addlegendentry{$\eta_2$}
\end{axis}

\end{tikzpicture}


==> figures/Fig.HARQ.Truncated.Rayleigh.Joint.vs.Petar.Adaptation.Less_rates.tex <==
%    %!TEX root =  ../HARQ.joint.codec.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=0,xmax=30,
	ymin=0,ymax=4,
	%ymin=0,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]
%%%%
\addplot[color=red, line width=1.2pt,]
table[x=SNRdB, y=Ergodic]{./figures/16QAM.Ergodic.Capacity.Rayleigh.dat};
\addlegendentry{$\ov{C}$}
%%%% 
%\addplot[color=black!60!green, line width=0.8pt,densely dashdotted,mark=square*,mark repeat=7,mark phase=3,]
%table[x=SNRdB, y=Throughput1]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.dat};
%\addlegendentry{$\eta^\tr{mm}_\infty$}
\addplot[color=blue, line width=0.9pt,densely dashdotted,mark=triangle*,mark repeat=7,mark phase=2,]
table[x=SNRdB, y=Throughput]{./figures/16QAM.Joint.Coding.K.3.Rayleigh.Less_rates.dat};
\addlegendentry{$\eta^\xp_3$}
\addplot[color=black!60!green, line width=0.8pt,densely dashdotted,mark=*,mark repeat=7,mark phase=3,]
table[x=SNRdB, y=Throughput]{./figures/16QAM.Joint.Coding.K.3.Rayleigh.Less_rates_heuristic.dat};
\addlegendentry{$\tilde{\eta}^{\xp}_3$}
%%%% 
\addplot[color=DarkOrchid, line width=0.9pt,mark=square*,mark repeat=7,mark phase=4,]
table[x=SNRdB, y=Throughput2]{./figures/16QAM.Petar.truncated.Rayleigh.Multi.Bit.K.3.Less_rates.dat};
\addlegendentry{$\tilde{\eta}_3$}
\addplot[color=magenta, line width=0.8pt,mark=otimes*,mark repeat=6,mark phase=5,]
table[x=SNRdB, y=Throughput]{./figures/16QAM.C.HARQ.K.3.Rayleigh.Less_rates.dat};
\addlegendentry{$\eta_3$}

\end{axis}

\end{tikzpicture}


==> figures/Fig.HARQ.Truncated.Rayleigh.Joint.vs.Petar.Adaptation.tex <==
%    %!TEX root =  ../HARQ.joint.codec.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=5,xmax=30,
	ymin=0.8,ymax=4,
	%ymin=0,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]
%%%%
\addplot[color=red, line width=1.2pt,]
table[x=SNRdB, y=Ergodic]{./figures/16QAM.Ergodic.Capacity.Rayleigh.dat};
\addlegendentry{$\ov{C}$}
%%%% 
%\addplot[color=black!60!green, line width=0.8pt,densely dashdotted,mark=square*,mark repeat=7,mark phase=3,]
%table[x=SNRdB, y=Throughput1]{./figures/16QAM.Joint.Coding.Persistent.Rayleigh.dat};
%\addlegendentry{$\eta^\tr{mm}_\infty$}
\addplot[color=black!60!green, line width=0.8pt,solid,mark=*,mark repeat=5,mark phase=2,mark options={black!60!green}]
table[x=SNRdB, y=Throughput]{./figures/16QAM.Joint.Coding.K.3.Rayleigh.dat};
\addlegendentry{$\hat{\eta}^\xp_3$}

\addplot[color=blue,solid, line width=0.9pt,mark=square*,mark repeat=5,mark phase=4,mark options={blue}]
table[x=SNRdB, y=Throughput]{./figures/16QAM.Joint.Coding.K.2.Rayleigh.dat};
\addlegendentry{$\hat{\eta}^\xp_2$}
%%%% 

\addplot[color=black!60!green, line width=0.8pt,dotted,mark=*,mark repeat=5,mark phase=3,]
table[x=SNRdB, y=Throughput3]{./figures/16QAM.Petar.truncated.Rayleigh.Multi.Bit.dat};
\addlegendentry{$\tilde{\eta}_3^\xp$}

\addplot[color=blue, line width=0.8pt,dotted,mark=square*,mark repeat=5,mark phase=5,]
table[x=SNRdB, y=Throughput2]{./figures/16QAM.Petar.truncated.Rayleigh.Multi.Bit.dat};
\addlegendentry{$\tilde{\eta}_2^\xp$}

\end{axis}

\end{tikzpicture}


==> figures/MM_model_V2.tex <==





% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{LHCblue}{RGB}{10, 150, 255}
% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]

\tikzstyle{form1} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=none, %yellow!10,
  text centered,  minimum height=.9cm]


\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.6cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm] 
  
    \tikzstyle{form5} = [draw, minimum width=1cm, text width=1cm,  fill=red!20,
text centered,  minimum height=1cm]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=none, %yellow!40, 
text centered,  minimum height=0.6cm]
  
 







\begin{tikzpicture}

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Chan)[form1] { Channel};    %channel 2
    
    \path (Chan.north)+(0,1.5)  node[form1](Chan1) {Channel}; %channel 1
     
     \path (Chan.south)+(0,-1.5)  node[form1](Chan3) {Channel}; %channel 3
            
     \path (Chan.west)+(-3,0)  node[form1](enc2) {$\Phi_2$}; %Encoder2
     \path (Chan.east)+(3,0)  node[form1](dec2) {Decoder}; %decoder2   
         
          \path (Chan1.west)+(-3,0)  node[form1](enc1) {$\Phi_1$}; %Encoder1
     \path (Chan1.east)+(3,0)  node[form1](dec1) {Decoder}; %decoder1       
          
          
        \path (Chan3.west)+(-3,0)  node[form1](enc3) {$\Phi_3$}; %Encoder3
     \path (Chan3.east)+(3,0)  node[form1](dec3) {Decoder}; %decoder3   
     
%        \path (Chan3.west)+(-3,0)  node[form1](enc3) {Encoder}; %Encoder3
%     \path (Chan3.east)+(3,0)  node[form1](dec3) {Decoder}; %decoder3   
        
    \path (enc1.north)+(0,+1.4)  node[form1](harq1) {HARQ Controller}; %Harq1 
      \path (dec1.north)+(0,+1.4)  node[form1](harq2) {HARQ Controller}; %Harq2
      
        \path (Chan1.north)+(0,+1.4)  node[form3](feed) {Feedback Channel}; %Harq2
             
     %%%%%%%%%%%%%%%%%%% paths %%%%%%%%%%%%%
     
      \path[draw,->,>=latex] (enc1.east)--node[shift={(0.,.2)}]{$\bx_1$}(Chan1.west);
  \path[draw,->,>=latex] (Chan1.east)--node[shift={(0,.2)}]{$\by_1$}(dec1.west);
          
  
    \path[draw,->,>=latex] (enc2.east)--node[shift={(0,.2)}]{$\bx_2$}(Chan.west);
      \path[draw,->,>=latex] (Chan.east)--node[shift={(0,.2)}]{$\by_2$}(dec2.west); 
      
        \path[draw,->,>=latex] (enc3.east)--node[shift={(0,.2)}]{$\bx_3$}(Chan3.west);
      \path[draw,->,>=latex] (Chan3.east)--node[shift={(0,.2)}]{$\by_3$}(dec3.west); 
      

      \path[color=LHCblue,thick,draw,->,>=latex] (harq2.west)--(feed.east)node[shift={(1.051,.3)}]{$\mcF$};
       \path[color=LHCblue,thick,draw,->,>=latex] (feed.west)--node[shift={(0,0.3)}]{$\mcF$}(harq1.east);
    
         \draw [draw,->,>=latex] (dec1.east)--(6.2,1.98)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex] (5.05,0.2)--(6.2,0.2)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
    \draw [draw,->,>=latex] (5.05,-0.2)--(6.2,-0.2)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    
     \draw [draw,->,>=latex] (5.05,-1.6)--(6.2,-1.6)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex] (5.05,-2)--(6.2,-2)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    \draw [draw,->,>=latex] (5.05,-2.35)--(6.2,-2.35)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_3$};
          
  \draw [thick,draw,->,>=latex] (-2.6,1.05)--(-5.2,-.95)node[shift={(-0.5,0.2)}]{}; %cont-encoder2
  \draw [thick,draw,->,>=latex] (-2.6,3)--(-5.2,1)node[shift={(-0.5,0.2)}]{};    %cont-encoder1
   \draw [thick,draw,->,>=latex] (-2.6,-1.05)--(-5.2,-2.85)node[shift={(-0.5,0.2)}]{};  %cont-encoder3 
        
     
    \draw [thick,draw,->,>=latex] (-3,3.6)--(-2.6,3.6)--(-2.6,-3)node[shift={(-0.5,0.2)}]{}; %cont --> infini
         

    
       \draw [draw,->,>=latex] (-6.6,1.95)--(enc1.west)node[shift={(-0.5,0.2)}]{$\mfm_1$};   
       \draw [draw,->,>=latex] (-6.6,-.2)--(-5.05,-.2)node[shift={(-1,0.2)}]{$\mfm_2$};   
       \draw [draw,->,>=latex] (-6.6,-2.35)--(-5.05,-2.35)node[shift={(-1.2,0.2)}]{$\mfm_3$};         
       
           %%%%%%%%%%%%%
       \draw [color=LHCblue,thick,draw,->,>=latex] (5.95,-3)--(5.95,3.85)node[rotate=90,shift={(-3,-.3)}]{}--(harq2.east);  %infini vesr Harq2
                \draw [color=LHCblue,thick,draw,->,>=latex] (dec1.north)--(4.05,2.9)--(5.95,2.9)node[shift={(-1.2,0.2)}]{};   %dec1==vers Harq2
             \draw [color=LHCblue,thick,draw,->,>=latex] (dec2.north)--(4.05,1.1)--(5.95,1.1)node[shift={(-1.2,0.2)}]{};   %dec2==vers Harq2
            \draw [color=LHCblue,thick,draw,->,>=latex] (dec3.north)--(4.05,-0.9)--(5.95,-.9)node[shift={(-1.2,0.2)}]{};   %dec3==vers Harq2
            
      %%%%%%%%%%%%%%%%%%
      
          \draw [thick,fill=black] (-5.6,1.95) circle (.5mm); %point m1 enc1
             \draw [thick,fill=black] (-5.8,-.2) circle (.5mm); % point  m2 enc2
                  \draw [thick,fill=black] (-5.6,.2) circle (.5mm); %point m1 enc2
                   \draw [thick,fill=black] (-5.6,-1.6) circle (.5mm);  %point m1 enc3
                   \draw [thick,fill=black] (-5.8,-2) circle (.5mm);  %point m2 enc3
                     \draw [thick,fill=black] (-6,-2.35) circle (.5mm); %point m3 enc3
                    
       \draw [thick,fill=black] (-2.6,1.05)   circle (.5mm);  
      \draw [thick,fill=black] (-2.6,3) circle (.5mm);
      \draw [thick,fill=black] (-2.6,-1.05) circle (.5mm);
     

       \draw [color=black,draw,->,>=latex] (-5.6,1.95)--(-5.6,-3);    %m1==vers infini
        \draw [color=black,draw,->,>=latex] (-5.8,-.2)--(-5.8,-3);    %m2==vers infini
             \draw [color=black,draw,->,>=latex]  (-6,-2.35)--(-6,-3);    %m3==vers infini
        
         \draw [color=black,draw,->,>=latex] (-5.6,.2)--(-5.05,.2);   %% m1 == vers ENc2 
        \draw [color=black,draw,->,>=latex] (-5.6,-1.6)--(-5.05,-1.6); %% m1 == vers ENc3 
          \draw [color=black,draw,->,>=latex] (-5.8,-2)--(-5.05,-2);   %%m2  == vers ENc3 
      

      
      %%%%%%%%%%%%%%%
           \draw [color=black,draw,->,>=latex] (2.7,1.95)--(2.7,-3);    %y1 === infini
            \draw [color=black,draw,->,>=latex] (2.5, 0)--(2.5,-3);         %y2==== infini
      
      
        \draw [thick,fill=black] (2.7,1.95)circle (.5mm); %point y1 dec1
           \draw [thick,fill=black] (2.5, 0)circle (.5mm);    %point y2 dec2
                   \draw [thick,fill=black] (2.7,.2) circle (.5mm); %point y1 enc2
                      \draw [thick,fill=black] (2.7, -1.65)circle (.5mm);    %point y1 dec3
                         \draw [thick,fill=black] (2.5,-1.8) circle (.5mm); %point y2 dec3
           
           
              \draw [color=black,draw,->,>=latex] (2.7,.2)--(3,.2);   %% y1 == vers dec2 
        \draw [color=black,draw,->,>=latex] (2.7,-1.65)--(3,-1.65); %% y1 == vers dec3 
          \draw [color=black,draw,->,>=latex] (2.5,-1.8)--(3,-1.8);   %%y2  == vers dec3 
          
          %%%%%%%%%%%%%%%%%%%%%%%%
               \draw [fill=black] (-5.8,-3.2) circle (.2mm); 
                  \draw [fill=black] (-5.8,-3.35) circle (.2mm); 
                          \draw [fill=black] (-5.8,-3.5) circle (.2mm); 
               
            \draw [fill=black] (-2.6,-3.2) circle (.2mm); 
                  \draw [fill=black] (-2.6,-3.35) circle (.2mm); 
                          \draw [fill=black] (-2.6,-3.5) circle (.2mm);    
               
               
                 \draw [fill=black] (2.6,-3.2) circle (.2mm); 
                  \draw [fill=black] (2.6,-3.35) circle (.2mm); 
                          \draw [fill=black] (2.6,-3.5) circle (.2mm);   
               
               
               
                      \draw [fill=LHCblue,color=LHCblue,thick] ( 5.95,-3.2) circle (.2mm); 
                  \draw [fill=LHCblue,color=LHCblue,thick] ( 5.95,-3.35) circle (.2mm); 
                          \draw [fill=LHCblue,color=LHCblue,thick] ( 5.95,-3.5) circle (.2mm);  
               
               
               
               
               
           
\end{tikzpicture}


==> figures/MM_model_V3.tex <==


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\definecolor{LHCblue}{RGB}{10, 150, 255}
% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]

\tikzstyle{form1} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1b} = [color=LHCblue,draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1c} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=gray!15, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1d} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=gray!30, %yellow!10,
  text centered,  minimum height=.9cm]


\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.6cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm] 
  
    \tikzstyle{form5} = [draw, minimum width=1cm, text width=1cm,  fill=red!20,
text centered,  minimum height=1cm]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=none, %yellow!40, 
text centered,  minimum height=0.6cm]
  
 







\begin{tikzpicture}

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Chan)[form1] { Channel};    %channel 2
    
    \path (Chan.north)+(0,1.5)  node[form1](Chan1) {Channel}; %channel 1
     
     \path (Chan.south)+(0,-1.5)  node[form1](Chan3) {Channel}; %channel 3
            
     \path (Chan.west)+(-3,0)  node[form1c](enc2) {$\Phi_2$}; %Encoder2
     \path (Chan.east)+(3,0)  node[form1c](dec2) {Decoder}; %decoder2   
         
          \path (Chan1.west)+(-3,0)  node[form1c](enc1) {$\Phi_1$}; %Encoder1
     \path (Chan1.east)+(3,0)  node[form1c](dec1) {Decoder}; %decoder1       
          
          
        \path (Chan3.west)+(-3,0)  node[form1c](enc3) {$\Phi_3$}; %Encoder3
     \path (Chan3.east)+(3,0)  node[form1c](dec3) {Decoder}; %decoder3   
     
%        \path (Chan3.west)+(-3,0)  node[form1](enc3) {Encoder}; %Encoder3
%     \path (Chan3.east)+(3,0)  node[form1](dec3) {Decoder}; %decoder3   
        
    \path (enc1.north)+(0,+1.4)  node[form1d](harq1) {HARQ Controller}; %Harq1 
      \path (dec1.north)+(0,+1.4)  node[form1d](harq2) {HARQ Controller}; %Harq2
      
        \path (Chan1.north)+(0,+1.4)  node[form1b](feed) {Feedback Channel}; %Harq2
             
     %%%%%%%%%%%%%%%%%%% paths %%%%%%%%%%%%%
     
      \path[draw,->,>=latex] (enc1.east)--node[shift={(0.,.2)}]{$\bx_1$}(Chan1.west);
  \path[draw,->,>=latex] (Chan1.east)--node[shift={(0,.2)}]{$\by_1$}(dec1.west);
          
  
    \path[draw,->,>=latex] (enc2.east)--node[shift={(0,.2)}]{$\bx_2$}(Chan.west);
      \path[draw,->,>=latex] (Chan.east)--node[shift={(0,.2)}]{$\by_2$}(dec2.west); 
      
        \path[draw,->,>=latex] (enc3.east)--node[shift={(0,.2)}]{$\bx_3$}(Chan3.west);
      \path[draw,->,>=latex] (Chan3.east)--node[shift={(0,.2)}]{$\by_3$}(dec3.west); 
      

      \path[color=LHCblue,thick,draw,->,>=latex] (harq2.west)--(feed.east)node[shift={(1.051,.3)}]{$\mcF$};
       \path[color=LHCblue,thick,draw,->,>=latex] (feed.west)--node[shift={(0,0.3)}]{$\mcF$}(harq1.east);
    
         \draw [draw,->,>=latex] (dec1.east)--(6.2,1.98)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex] (5.05,0.2)--(6.2,0.2)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
    \draw [draw,->,>=latex] (5.05,-0.2)--(6.2,-0.2)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    
     \draw [draw,->,>=latex] (5.05,-1.6)--(6.2,-1.6)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex] (5.05,-2)--(6.2,-2)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    \draw [draw,->,>=latex] (5.05,-2.35)--(6.2,-2.35)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_3$};
    
  \begin{pgfonlayer}{background}       
  \draw [thick,draw,->,>=latex] (-2.6,1.05)--(-5.2,-.95)node[shift={(-0.5,0.2)}]{}; %cont-encoder2
  \draw [thick,draw,->,>=latex] (-2.6,3)--(-5.2,1)node[shift={(-0.5,0.2)}]{};    %cont-encoder1
   \draw [thick,draw,->,>=latex] (-2.6,-1.05)--(-5.2,-2.85)node[shift={(-0.5,0.2)}]{};  %cont-encoder3 
     \end{pgfonlayer}
     
    \draw [thick,draw,->,>=latex] (-3,3.6)--(-2.6,3.6)--(-2.6,-3)node[shift={(-0.5,0.2)}]{}; %cont --> infini
         

    
       \draw [draw,->,>=latex] (-6.6,1.95)--(enc1.west)node[shift={(-0.5,0.2)}]{$\mfm_1$};   
       \draw [draw,->,>=latex] (-6.6,-.2)--(-5.05,-.2)node[shift={(-1,0.2)}]{$\mfm_2$};   
       \draw [draw,->,>=latex] (-6.6,-2.35)--(-5.05,-2.35)node[shift={(-1.2,0.2)}]{$\mfm_3$};         
       
           %%%%%%%%%%%%%
       \draw [color=LHCblue,thick,draw,->,>=latex] (5.95,-3)--(5.95,3.83)node[rotate=90,shift={(-3,-.3)}]{}--(harq2.east);  %infini vesr Harq2
                \draw [color=LHCblue,thick,draw,->,>=latex] (dec1.north)--(4.03,2.9)--(5.95,2.9)node[shift={(-1.2,0.2)}]{};   %dec1==vers Harq2
             \draw [color=LHCblue,thick,draw,->,>=latex] (dec2.north)--(4.03,1.1)--(5.95,1.1)node[shift={(-1.2,0.2)}]{};   %dec2==vers Harq2
            \draw [color=LHCblue,thick,draw,->,>=latex] (dec3.north)--(4.03,-0.9)--(5.95,-.9)node[shift={(-1.2,0.2)}]{};   %dec3==vers Harq2
            
      %%%%%%%%%%%%%%%%%%
      
          \draw [thick,fill=black] (-5.6,1.95) circle (.5mm); %point m1 enc1
             \draw [thick,fill=black] (-5.8,-.2) circle (.5mm); % point  m2 enc2
                  \draw [thick,fill=black] (-5.6,.2) circle (.5mm); %point m1 enc2
                   \draw [thick,fill=black] (-5.6,-1.6) circle (.5mm);  %point m1 enc3
                   \draw [thick,fill=black] (-5.8,-2) circle (.5mm);  %point m2 enc3
                     \draw [thick,fill=black] (-6,-2.35) circle (.5mm); %point m3 enc3
                    
       \draw [thick,fill=black] (-2.6,1.05)   circle (.5mm);  
      \draw [thick,fill=black] (-2.6,3) circle (.5mm);
      \draw [thick,fill=black] (-2.6,-1.05) circle (.5mm);
     

       \draw [color=black,draw,->,>=latex] (-5.6,1.95)--(-5.6,-3);    %m1==vers infini
        \draw [color=black,draw,->,>=latex] (-5.8,-.2)--(-5.8,-3);    %m2==vers infini
             \draw [color=black,draw,->,>=latex]  (-6,-2.35)--(-6,-3);    %m3==vers infini
        
         \draw [color=black,draw,->,>=latex] (-5.6,.2)--(-5.05,.2);   %% m1 == vers ENc2 
        \draw [color=black,draw,->,>=latex] (-5.6,-1.6)--(-5.05,-1.6); %% m1 == vers ENc3 
          \draw [color=black,draw,->,>=latex] (-5.8,-2)--(-5.05,-2);   %%m2  == vers ENc3 
      

      
      %%%%%%%%%%%%%%%
           \draw [color=black,draw,->,>=latex] (2.7,1.95)--(2.7,-3);    %y1 === infini
            \draw [color=black,draw,->,>=latex] (2.5, 0)--(2.5,-3);         %y2==== infini
      
      
        \draw [thick,fill=black] (2.7,1.95)circle (.5mm); %point y1 dec1
           \draw [thick,fill=black] (2.5, 0)circle (.5mm);    %point y2 dec2
                   \draw [thick,fill=black] (2.7,.2) circle (.5mm); %point y1 enc2
                      \draw [thick,fill=black] (2.7, -1.65)circle (.5mm);    %point y1 dec3
                         \draw [thick,fill=black] (2.5,-1.8) circle (.5mm); %point y2 dec3
           
           
              \draw [color=black,draw,->,>=latex] (2.7,.2)--(3,.2);   %% y1 == vers dec2 
        \draw [color=black,draw,->,>=latex] (2.7,-1.65)--(3,-1.65); %% y1 == vers dec3 
          \draw [color=black,draw,->,>=latex] (2.5,-1.8)--(3,-1.8);   %%y2  == vers dec3 
          
          %%%%%%%%%%%%%%%%%%%%%%%%
               \draw [fill=black] (-5.8,-3.2) circle (.2mm); 
                  \draw [fill=black] (-5.8,-3.35) circle (.2mm); 
                          \draw [fill=black] (-5.8,-3.5) circle (.2mm); 
               
            \draw [fill=black] (-2.6,-3.2) circle (.2mm); 
                  \draw [fill=black] (-2.6,-3.35) circle (.2mm); 
                          \draw [fill=black] (-2.6,-3.5) circle (.2mm);    
               
               
                 \draw [fill=black] (2.6,-3.2) circle (.2mm); 
                  \draw [fill=black] (2.6,-3.35) circle (.2mm); 
                          \draw [fill=black] (2.6,-3.5) circle (.2mm);   
               
               
               
                      \draw [fill=LHCblue,color=LHCblue,thick] ( 5.95,-3.2) circle (.2mm); 
                  \draw [fill=LHCblue,color=LHCblue,thick] ( 5.95,-3.35) circle (.2mm); 
                          \draw [fill=LHCblue,color=LHCblue,thick] ( 5.95,-3.5) circle (.2mm);  
               
               
               
               
               
           
\end{tikzpicture}


==> figures/MM_model_V4.tex <==


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\definecolor{LHCblue}{RGB}{10, 150, 255}
% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]

\tikzstyle{form1} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1b} = [color=LHCblue,draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]
  
  
\tikzstyle{form1c} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=gray!15, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1d} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=gray!30, %yellow!10,
  text centered,  minimum height=.9cm]
  

\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.6cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm] 
  
    \tikzstyle{form5} = [draw, minimum width=1cm, text width=1cm,  fill=red!20,
text centered,  minimum height=1cm]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=none, %yellow!40, 
text centered,  minimum height=0.6cm]
  





\begin{tikzpicture}

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Chan)[form1] { Channel};    %channel 2
    
    \path (Chan.north)+(0,1.5)  node[form1](Chan1) {Channel}; %channel 1
     
     \path (Chan.south)+(0,-1.5)  node[form1](Chan3) {Channel}; %channel 3
            
     \path (Chan.west)+(-3,0)  node[form1c](enc2) {$\Phi_2$}; %Encoder2
     \path (Chan.east)+(3,0)  node[form1c](dec2) {Decoder}; %decoder2   
         
          \path (Chan1.west)+(-3,0)  node[form1c](enc1) {$\Phi_1$}; %Encoder1
     \path (Chan1.east)+(3,0)  node[form1c](dec1) {Decoder}; %decoder1       
          
          
        \path (Chan3.west)+(-3,0)  node[form1c](enc3) {$\Phi_3$}; %Encoder3
     \path (Chan3.east)+(3,0)  node[form1c](dec3) {Decoder}; %decoder3   
      
        
    \path (enc1.north)+(0,+1.4)  node[form1d](harq1) {HARQ Controller}; %Harq1 
      \path (dec1.north)+(0,+1.4)  node[form1d](harq2) {HARQ Controller}; %Harq2
      
        \path (Chan1.north)+(0,+1.4)  node[form1b](feed) {Feedback Channel}; %feedback
        
        %%%%%% define some points %%%%%%%%%%
        
        %------------------------------------------------ Right points ------------------------------------------------------%
         
           \path (harq1.east)+(0,-0.3)  node(P1_harq1) {};  %pint attacher a harq1
             \path (P1_harq1.base)+(0.4,-6.5)  node(inf) {}; %point inf
             
              \path (enc1.west)+(-2,0)  node(P1_m1) {}; 
              
               \path (enc2.west)+(0,0.2)  node(P1_enc2) {};%point attacher a enc2
               
               \path (enc2.west)+(0,-0.2)  node(P2_enc2) {};%point attacher a enc2
               
                \path (P1_enc2.base)+(-0.5,0)  node(P1_m2) {};  
                \path (P2_enc2.base)+(-2,0)  node(P2_m2) {}; 
                \path (P2_enc2.base)+(-0.7,0)  node(P2ref_m2) {};
     
                
                
                 \path (enc3.west)+(0,0.3)  node(P1_enc3) {};%point attacher a enc3
                
                 \path (enc3.west)+(0,-0.3)  node(P3_enc3) {};%point attacher a enc3
                 
                  
                   \path (P1_enc3.base)+(-0.5,0)  node(P1_m3) {}; 
                   \path (enc3.west)+(-0.7,0)  node(P2_m3) {};
                 \path (P3_enc3.base)+(-2,0)  node(P3_m3) {}; 
                  \path (P3_enc3.base)+(-0.9,0)  node(P3ref_m3) {};
                 
                
                    
                 
                 \path (enc1.west)+(-0.5,0)  node(P1ref_m1) {};  %point m1/enc1 inf
                  
                   \path (P1ref_m1.base)+(0,-4.95)  node(m1_inf) {}; %point inf m1==1inf
                   
                   \path (P1ref_m1.base)+(-0.2,-4.95)  node(m2_inf) {}; %point inf m2==1inf
                   
                    \path (P1ref_m1.base)+(-0.4,-4.95)  node(m3_inf) {}; %point inf m3==1inf
                    
                    
                    %=----------------control----------------------- 
                   \path (inf.base)+(0,1.9)  node(cont1_dec3) {}; 
                    \path (inf.base)+(0,3.9)  node(cont1_dec2) {}; 
                    \path (inf.base)+(0,5.9)  node(cont1_dec1) {}; 
                    
                   \path (inf.base)+(-2.6,0.1)  node(cont2_dec3) {};  
                   \path (inf.base)+(-2.6,2.1)  node(cont2_dec2) {}; 
                   \path (inf.base)+(-2.6,4.1)  node(cont2_dec1) {}; 
                   
                    
         %------------------------------------------------------------ Left points ------------------------------------------------------%      
                    
                       \path (dec2.east)+(0,0.2)  node(P1_dec2) {};%point attacher a dec2
                       \path (dec2.east)+(0,-0.2)  node(P2_dec2) {};%point attacher a dec2
                       
                       \path (dec3.east)+(0,0.3)  node(P1_dec3) {};%point attacher a dec3    
                       \path (dec3.east)+(0,-0.3)  node(P3_dec3) {};%point attacher a dec3
                       
                       
                       
                        \path (dec1.east)+(1.2,0)  node(P1_hm1) {}; 
                        
                        \path (P1_dec2.base)+(1.2,0)  node(P1_hm2) {};  
                        \path (P2_dec2.base)+(1.2,0)  node(P2_hm2) {};  
                        
                        \path (dec3.east)+(1.2,0)  node(P2_hm3) {}; 
                        \path (P1_dec3.base)+(1.2,0)  node(P1_hm3) {};  
                        \path (P3_dec3.base)+(1.2,0)  node(P3_hm3) {};  
                 %******************************************************************
                 
                    \path (dec1.west)+(-0.3,0)  node(P1ref_y1) {}; 
                    
                     \path (dec2.west)+(0,0.15)  node(P1_ydec2) {};%point y attacher a dec2 
                     \path (P1_ydec2.base)+(-0.3,0)  node(P1ref_y2) {};  
                     \path (dec2.west)+(-0.5,0)  node(P2ref_y2) {};   
                       
                        
                    \path (dec3.west)+(0,0.3)  node(P1_ydec3) {};%point y attacher a dec3      
                     \path (dec3.west)+(0,0.15)  node(P2_ydec3) {};%point y attacher a dec3
                     
                    \path (P1_ydec3.base)+(-0.3,0)  node(P1ref_y3) {};    
                      \path (P2_ydec3.base)+(-0.5,0)  node(P2ref_y3) {};   
                      \path (dec3.west)+(-0.7,0)  node(P3ref_y3) {};   
                      
                     \path (P1ref_y1.base)+(0,-4.95)  node(y1_inf) {}; %point inf y1==1inf
                     \path (P1ref_y1.base)+(-0.2,-4.95)  node(y2_inf) {}; %point inf y2==1inf  
                       \path (P1ref_y1.base)+(-0.4,-4.95)  node(y3_inf) {}; %point inf y3==1inf 
                       
                    %=---------------- feedback-----------------------        
                       
                    \path (y3_inf.base)+(3.65,0)  node(fed_inf) {};
                    
                   \path (fed_inf.base)+(0,2)  node(fed_dec3) {}; %dec3/fed
                   \path (fed_inf.base)+(0,4)  node(fed_dec2) {}; %dec2/fed
                   \path (fed_inf.base)+(0,6)  node(fed_dec1) {}; %dec1/fed
                   
         
                   
                   
              
                  
                  
                  
                  
     %%%%%%%%%%%%%%%%%%% paths %%%%%%%%%%%%%     %%%%%%%%%%%%%%%
      \path[draw , -> , >=latex] (P1_harq1.base)-| node{}(inf.base);

     
      \path[draw,->,>=latex] (enc1.east)--node[shift={(0.,.2)}]{$\bx_1$}(Chan1.west);
  \path[draw,->,>=latex] (Chan1.east)--node[shift={(0,.2)}]{$\by_1$}(dec1.west);
          
  
    \path[draw,->,>=latex] (enc2.east)--node[shift={(0,.2)}]{$\bx_2$}(Chan.west);
      \path[draw,->,>=latex] (Chan.east)--node[shift={(0,.2)}]{$\by_2$}(dec2.west); 
      
        \path[draw,->,>=latex] (enc3.east)--node[shift={(0,.2)}]{$\bx_3$}(Chan3.west);
      \path[draw,->,>=latex] (Chan3.east)--node[shift={(0,.2)}]{$\by_3$}(dec3.west); 
      

      \path[color=LHCblue,thick,draw,->,>=latex] (harq2.west)--(feed.east)node[shift={(1.051,.3)}]{$\mcF$};
       \path[color=LHCblue,thick,draw,->,>=latex] (feed.west)--node[shift={(0,0.3)}]{$\mcF$}(harq1.east);
    
         \draw [draw,->,>=latex] (dec1.east)--(P1_hm1.base)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex] (P1_dec2.base)--(P1_hm2.base)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
    \draw [draw,->,>=latex] (P2_dec2.base)--(P2_hm2.base)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    
     \draw [draw,->,>=latex] (P1_dec3.base)--(P1_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex](dec3.east)--(P2_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_2$};  
    \draw [draw,->,>=latex] (P3_dec3.base)--(P3_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_3$};
    
  \begin{pgfonlayer}{background}       
  \draw [thick,draw,->,>=latex] (cont1_dec1.base)--(cont2_dec1.base); %cont-encoder1
  \draw [thick,draw,->,>=latex] (cont1_dec2.base)--(cont2_dec2.base);  %cont-encoder2
   \draw [thick,draw,->,>=latex] (cont1_dec3.base)--(cont2_dec3.base);  %cont-encoder3
 \end{pgfonlayer}
     
  %  \draw [thick,draw,->,>=latex] (-3,3.6)--(-2.6,3.6)--(-2.6,-3)node[shift={(-0.5,0.2)}]{}; %cont --> infini
    
         
  \draw [draw,->,>=latex] (P1_m1.base)--(enc1.west)node[shift={(-0.5,0.2)}]{$\mfm_1$};    
  \draw [draw,->,>=latex] (P2_m2.base)--(P2_enc2.base)node[shift={(-1,0.2)}]{$\mfm_2$};   
  \draw [draw,->,>=latex] (P3_m3.base)--(P3_enc3.base)node[shift={(-1.2,0.2)}]{$\mfm_3$};         
       
           %%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
            \path[color=LHCblue,thick,draw , <-, >=latex] (harq2.east)-| node{}(fed_inf.base) ; %infini vesr Harq2
            \path[color=LHCblue,thick,draw , ->, >=latex] (dec3.north) |- node{}(fed_dec3.base) ;%dec3==vers Harq2
            \path[color=LHCblue,thick,draw , ->, >=latex] (dec2.north) |- node{}(fed_dec2.base) ;%dec2==vers Harq2
             \path[color=LHCblue,thick,draw , ->, >=latex] (dec1.north) |- node{}(fed_dec1.base) ;%dec1==vers Harq2
            
      %%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
      
                  \draw [fill=black] (P1ref_m1) circle (.5mm)    ;  %point m1/enc1 inf  
                  \draw [fill=black] (P2ref_m2) circle (.5mm); % point  m2 enc2
                  \draw [fill=black] (P1_m2) circle (.5mm);  %point m1 enc2
                  \draw [fill=black] (P1_m3) circle (.5mm);  %point m1 enc3
                  \draw [fill=black] (P2_m3) circle (.5mm);   %point m2 enc3
                 \draw [fill=black] (P3ref_m3) circle (.5mm); %point m3 enc3
      %=---------------- point controler-----------------------              
                    \draw [fill=black] (cont1_dec3) circle (.5mm);  
                    \draw [fill=black] (cont1_dec2) circle (.5mm); 
                    \draw [fill=black] (cont1_dec1) circle (.5mm); 
       %=---------------- point controler-----------------------  

       \draw [color=black,draw,->,>=latex] (P1ref_m1.base)--(m1_inf.base);    %m1==vers infini
       \draw [color=black,draw,->,>=latex] (P2ref_m2.base)--(m2_inf.base);   %m2==vers infini
       \draw [color=black,draw,->,>=latex] (P3ref_m3.base)--(m3_inf.base);  %m3==vers infini
        
         \draw [color=black,draw,->,>=latex] (P1_m2.base)--(P1_enc2.base) ;   %% m1 == vers ENc2 
        \draw [color=black,draw,->,>=latex] (P1_m3.base)--(P1_enc3.base) ;  %% m1 == vers ENc3 
        \draw [color=black,draw,->,>=latex] (P2_m3.base)--(enc3.west) ;   %%m2  == vers ENc3 
     



      
    %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
           \draw [color=black,draw,->,>=latex]  (P1ref_y1.base)--(y1_inf.base) ;    %y1 === infini
           \draw [color=black,draw,->,>=latex]  (P2ref_y2.base)--(y2_inf.base) ;    %y2 === infini
           \draw [color=black,draw,->,>=latex]  (P3ref_y3.base)--(y3_inf.base) ;    %y3 === infini
      
           \draw [fill=black] (P1ref_y1) circle (.5mm) ; %point y1 dec1
           \draw [fill=black] (P2ref_y2) circle (.5mm) ;     %point y2 dec2
          \draw [fill=black] (P1ref_y2) circle (.5mm) ; %point y1 dec2
          \draw [fill=black] (P1ref_y3) circle (.5mm) ;    %point y1 dec3
          \draw [fill=black] (P2ref_y3) circle (.5mm) ; %point y2 dec3
          \draw [fill=black] (P3ref_y3) circle (.5mm) ; %point y3 dec3
           
              \draw [color=black,draw,->,>=latex] (P1ref_y2.base)--(P1_ydec2.base);   %% y1 == vers dec2 
             \draw [color=black,draw,->,>=latex] (P1ref_y3.base)--(P1_ydec3.base);  %% y1 == vers dec3 
             \draw [color=black,draw,->,>=latex] (P2ref_y3.base)--(P2_ydec3.base);   %%y2  == vers dec3 
          
          %%%%%%%%%%%%%%%%%%%%%%%%
          
          \draw [fill=black,thick] (inf.base)+(0,-.2) circle (.2mm); 
          \draw [fill=black,thick] (inf.base)+(0,-.3) circle (.2mm);
          \draw [fill=black,thick] (inf.base)+(0,-.4) circle (.2mm);   
          
          
            \draw [fill=black,thick] (y2_inf.base)+(0,-.2) circle (.2mm); 
          \draw [fill=black,thick] (y2_inf.base)+(0,-.3) circle (.2mm);
          \draw [fill=black,thick] (y2_inf.base)+(0,-.4) circle (.2mm); 
          
          
            \draw [fill=black,thick] (m2_inf.base)+(0,-.2) circle (.2mm); 
          \draw [fill=black,thick] (m2_inf.base)+(0,-.3) circle (.2mm);
          \draw [fill=black,thick] (m2_inf.base)+(0,-.4) circle (.2mm);      
               
               
                    \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.2) circle (.2mm); 
                     \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.3) circle (.2mm);
                       \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.4) circle (.2mm);  
             
               
               
               
               
               
           
\end{tikzpicture}

